Fully Dynamic Rebalancing in Dockless Bike-Sharing Systems via Deep Reinforcement Learning

This paper proposes a fully dynamic Deep Reinforcement Learning (DRL) method for rebalancing dockless bike-sharing systems, overcoming the limitations of periodic, system-wide interventions. We model the service through a graph-based simulator and cast rebalancing as a Markov decision process. A DRL agent routes a single truck in real time, executing localized pick-up, drop-off, and charging actions guided by spatiotemporal criticality scores. Experiments on real-world data show significant reductions in availability failures with a minimal fleet size, while limiting spatial inequality and mobility deserts. Our approach demonstrates the value of learning-based rebalancing for efficient and reliable shared micromobility.

==> figures/convergence.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.0\columnwidth,
    height=0.5\columnwidth,
    xlabel={Episode},
    ylabel={Daily failures},
    xmin=-1, xmax=199,
    xtick={-1,39,79,119,159,199},
    xticklabels={0,40,80,120,160,200},
    ymin=0, ymax=2600,
    ytick={0,350,700,1050,1400,1750,2100,2450},
    yticklabels={0,50,100,150,200,250,300,350},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2,font=\scriptsize, anchor=north east, at={(0.99,0.98)}},
]

\addplot[
    color=color0
    ]
    table[x=episode,y=bike_300] {figures/training_comparison.dat};
\addlegendentry{DRL (300 bikes)};

\addplot[
    color=color0, line width=1pt, dashed
    ]
    table{
-1   982
199  982
};
\addlegendentry{SR (300 bikes)};

\addplot[
    color=color2
    ]
    table[x=episode,y=bike_500] {figures/training_comparison.dat};
\addlegendentry{DRL (500 bikes)};

\addplot[
    color=color2, line width=1pt, dashed
    ]
    table{
-1   357
199  357
};
\addlegendentry{SR (500 bikes)};

\addplot[
    color=color4
    ]
    table[x=episode,y=bike_700] {figures/training_comparison.dat};
\addlegendentry{DRL (700 bikes)};

\addplot[
    color=color4, line width=1pt, dashed
    ]
    table{
-1   250
199  250
};
\addlegendentry{SR (700 bikes)};


% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> figures/hourly.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.0\columnwidth,
    height=0.45\columnwidth,
    xlabel={Time},
    ylabel={Hourly failures},
    xmin=0, xmax=55,
    ymin=0, ymax=54,
    ytick={0,12,24,36,48},
    yticklabels={0,4,8,12,16},
    xtick={2,5,10,13,18,21,26,29,34,37,42,45,50,53},
    xticklabels={{8.30AM,5.30PM,8.30AM,5.30PM,8.30AM,5.30PM,8.30AM,5.30PM,8.30AM,5.30PM,8.30AM,5.30PM,8.30AM,5.30PM}},
    x tick label style={rotate=45, anchor=east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2, font=\scriptsize, anchor=north west, at={(0.36,0.98)}}
]

\addplot[color=lightgray, forget plot, name path=mon] table{
7.5 0
7.5 60
};

\addplot[color=lightgray, forget plot, name path=tue] table{
15.5 0
15.5 60
};
\addplot[color=lightgray, forget plot, name path=wed] table{
23.5 0
23.5 60
};
\addplot[color=lightgray, forget plot, name path=thu] table{
31.5 0
31.5 60
};
\addplot[color=lightgray, forget plot, name path=fri] table{
39.5 0
39.5 60
};
\addplot[color=lightgray, forget plot, name path=sat] table{
47.5 0
47.5 60
};


\addplot[
        fill=lightgray, 
        fill opacity=0.25,
        forget plot
    ]
    fill between[
        of=mon and tue
    ];

\addplot[
        fill=lightgray, 
        fill opacity=0.25,
        forget plot
    ]
    fill between[
        of=wed and thu
    ];

\addplot[
        fill=lightgray, 
        fill opacity=0.25,
        forget plot
    ]
    fill between[
        of=fri and sat
    ];



\addplot[
    color=color2, dashed, forget plot, name path=ben_min
    ]
    table[x=timeslot,y=bench_min] {figures/val_bench_evolution.dat};

\addplot[
    color=color2, dashed, forget plot, name path=ben_min
    ]
    table[x=timeslot,y=bench_min] {figures/val_bench_evolution.dat};

\addplot[
    color=color2, dashed, forget plot, name path=ben_max
    ]
    table[x=timeslot,y=bench_max] {figures/val_bench_evolution.dat};

\addplot[
        fill=color2, 
        fill opacity=0.25
    ]
    fill between[
        of=ben_min and ben_max
    ];
\addlegendentry{SR};


\addplot[
    color=color0, dashed, forget plot, name path=val_min
    ]
    table[x=timeslot,y=val_min] {figures/val_bench_evolution.dat};

\addplot[
    color=color0, dashed, forget plot, name path=val_max
    ]
    table[x=timeslot,y=val_max] {figures/val_bench_evolution.dat};

\addplot[
        fill=color0, 
        fill opacity=0.25
    ]
    fill between[
        of=val_min and val_max
    ];
\addlegendentry{DRL};


\addplot[
    color=color2
    ]
    table[x=timeslot,y=bench_mean] {figures/val_bench_evolution.dat};
\addlegendentry{SR (avg.)};



\addplot[
    color=color0
    ]
    table[x=timeslot,y=val_mean] {figures/val_bench_evolution.dat};
\addlegendentry{DRL (avg.)};

\end{axis}
\begin{axis}[
    width=1.0\columnwidth,
    height=0.45\columnwidth,
    ymin=0, ymax=34,
    xmin=0, xmax=55,
    xtick style={draw=none},
    ytick style={draw=none},
    yticklabels={draw=none},
    xtick={3.5, 11.5, 19.5, 27.5, 35.5, 43.5, 51.5},
    xticklabels={{Mon, Tue, Wed, Thu, Fri, Sat, Sun}},
    axis x line*=top]
\addplot[color=color1, forget plot] table{
0   60
55  60
};
    
\end{axis}

\end{tikzpicture}
